Tilting modules and the p-canonical basis

In this paper we propose a new approach to tilting modules for reductive algebraic groups in positive characteristic. We conjecture that translation functors give an action of the (diagrammatic) Hecke category of the affine Weyl group on the principal block. Our conjecture implies character formulas for the simple and tilting modules in terms of the p-canonical basis, as well as a description of the principal block as the anti-spherical quotient of the Hecke category. We prove our conjecture for GL_n using the theory of 2-Kac-Moody actions. Finally, we prove that the diagrammatic Hecke category of a general crystallographic Coxeter group may be described in terms of parity complexes on the flag variety of the corresponding Kac-Moody group.

==> (inline-0) <==
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3,baseline]
      \draw[->] (0,-2) to (0,2);
%      \node at (0,0) {$\bullet$};
      \node at (0,-2.4) {\tiny $\infty_m$};
            \node at (0.7,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array}
=
\begin{array}{c}
    \begin{tikzpicture}[thick,yscale=0.3,xscale=0.4,baseline]
      \draw[->] (0,-2) to (0,2);
      \node at (0,-2.4) {\tiny $0$};
%      \node at (0,0) {$\bullet$};
      \draw[->] (1.5,-2) to (1.5,2);
      \node at (1.5,-2.4) {\tiny $p-1$};
      \draw[->] (3.5,-2) to (3.5,2);
      \node at (3.5,-2.4) {\tiny $m+1$};
      \draw[->] (5,-2) to (5,2);
      \node at (5,-2.4) {\tiny $m$};
      \node at (2.6,0) {$\dots$};
                  \node at (5.5,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array},
\qquad
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=-0.3,baseline]
      \draw[->] (0,-2) to (0,2);
%      \node at (0,0) {$\bullet$};
      \node at (0,-2.5) {\tiny $\infty_m$};
                  \node at (-0.7,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array}
:=
\begin{array}{c}
    \begin{tikzpicture}[thick,yscale=-0.3,xscale=-0.4,baseline]
      \draw[->] (0,-2) to (0,2);
      \node at (0,-2.3) {\tiny $0$};
%      \node at (0,0) {$\bullet$};
      \draw[->] (1.5,-2) to (1.5,2);
      \node at (1.5,-2.3) {\tiny $p-1$};
      \draw[->] (3.5,-2) to (3.5,2);
      \node at (3.5,-2.3) {\tiny $m+1$};
      \draw[->] (5,-2) to (5,2);
      \node at (5,-2.3) {\tiny $m$};
      \node at (2.5,0) {$\dots$};
                        \node at (-.5,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3,baseline]
      \draw[->] (2,-2) to (-2,2);
      \draw[->,xscale=-1] (2,-2) to (-2,2);
      \node at (-2,-2.4) {\tiny $i$};
      \node at (2,-2.4) {\tiny $\infty_m$};
      \node at (2,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array}
&:=
  \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3,baseline]
      \draw[->] (-2,-2) to (2,2);
      \draw[->] (1,-2) to (-3,2);
%      \draw[->] (2,-2) to (-2,2);
      \draw[->] (3,-2) to (-1,2);
      \node at (-2,-2.4) {\tiny $i$}; 
      \node at (1,-1) {\tiny $\dots$};
      \node at (-1,1) {\tiny $\dots$};
      \node at (3,-2.4) {\tiny $m$};
      \node at (1,-2.5) {\tiny $0$};
      \node at (2,0) {\tiny ${\g}$};
    \end{tikzpicture}
\end{array}, \\
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
 \begin{array}{c}
    \begin{tikzpicture}[thick,xscale=-0.3,yscale=0.3,baseline]
      \draw[->] (2,-2) to (-2,2);
      \draw[->,xscale=-1] (2,-2) to (-2,2);
      \node at (-2,-2.4) {\tiny $i$};
      \node at (2,-2.4) {\tiny $\infty_m$};
      \node at (-2,0) {\tiny ${\g}$};
    \end{tikzpicture}
\end{array}
&:=
  \begin{array}{c}
    \begin{tikzpicture}[thick,xscale=-0.3,yscale=0.3,baseline]
      \draw[->] (-2,-2) to (2,2);
      \draw[->] (1,-2) to (-3,2);
%      \draw[->] (2,-2) to (-2,2);
      \draw[->] (3,-2) to (-1,2);
      \node at (-2,-2.4) {\tiny $i$}; 
      \node at (1,-1) {\tiny $\dots$};
      \node at (-1,1) {\tiny $\dots$};
      \node at (3,-2.4) {\tiny $0$};
      \node at (1,-2.4) {\tiny $m$};
      \node at (-2,0) {\tiny ${\g}$};
    \end{tikzpicture}
\end{array}, \\
 \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3,baseline]
      \draw[->] (2,-2) to (-2,2);
      \draw[->,xscale=-1] (2,-2) to (-2,2);
      \node at (-2,-2.4) {\tiny $\infty_m$};     \node at (2,-2.4) {\tiny $\infty_m$};
      \node at (2,0) {\tiny ${\g}$};
    \end{tikzpicture}
\end{array}
&:=
  (-1)^{p-m} \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3,baseline]
            \draw[->] (-1,-2) to (3,2);
       \draw[->] (-3,-2) to (1,2);
      \draw[->] (1,-2) to (-3,2);
       \draw[->] (3,-2) to (-1,2);
      \node at (-1.2,-1.2) {\tiny $\dots$};
      \node at (1.2,1.2) {\tiny $\dots$};
      \node at (1.2,-1.2) {\tiny $\dots$};
      \node at (-1.2,1.2) {\tiny $\dots$};
      \node at (3,-2.4) {\tiny $m$};\node at (1,-2.4) {\tiny $0$};
      \node at (-1,-2.4) {\tiny $m$};\node at (-3,-2.4) {\tiny $0$};
      \node at (3,0) {\tiny ${\g}$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3,baseline]
      \draw[->] (0,-2) to (0,2);
      \node at (0,0) {$\bullet$};
      \node at (0,-2.4) {\tiny $\infty_m$};
            \node at (0.7,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array}
:=
\begin{array}{c}
    \begin{tikzpicture}[thick,yscale=0.3,xscale=0.4,baseline]
      \draw[->] (0,-2) to (0,2);
      \node at (0,-2.4) {\tiny $0$};
      \node at (5,0) {$\bullet$};
      \draw[->] (1.5,-2) to (1.5,2);
      \node at (1.5,-2.4) {\tiny $p-1$};
      \draw[->] (3.5,-2) to (3.5,2);
      \node at (3.5,-2.4) {\tiny $m+1$};
      \draw[->] (5,-2) to (5,2);
      \node at (5,-2.4) {\tiny $m$};
      \node at (2.6,0) {$\dots$};
      \node at (5.7,0) {\tiny $\g$};
    \end{tikzpicture}
\end{array} .
\]

\begin{lem}
\label{lem:vanishing-infty}
For any $\gamma \in P$, in $\mathcal{U}(\hgl_p)$ we have
\[
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[->,thick] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[-,thick] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[-,thick] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,-.4) {\tiny $\infty_m$};
  \node at (0.28,-.4) {\tiny $\infty_m$};
  \node at (.43,.4) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[->,thick] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[-,thick] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[-,thick] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,-.4) {\tiny $\infty_m$};
  \node at (0.28,-.4) {\tiny $\infty_m$};
  \node at (.43,.4) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
      \begin{array}{c}
    \begin{tikzpicture}[thick,xscale=0.8,yscale=0.5]
      \draw[->] (-2,-2) to[out=90,in=-90] (-.5,0) to[out=90,in=-90] (-2,2);
            \draw[->] (-0.5,-2) to[out=90,in=-90] (-2,0) to[out=90,in=-90] (-0.5,2);
      \draw[->,green] (-1.3,-2) to[out=90,in=-90] (0.3,0) to[out=90,in=-90] (-1.3,2);
%      \draw[->] (-2,-2) to[out=45,in=-90] (2,0) to[out=90,in=-45] (-2,2);
      \draw[->,green] (0.2,-2) to[out=90,in=-90] (-1.3,0) to[out=90,in=-90] (0.2,2);
      \node at (-2,-2.3) {\tiny $\infty_{m+1}$};   
      \node at (-1.3,-2.3) {\tiny $m$};   
            \node at (-.5,-2.3) {\tiny $\infty_{m+1}$};     
      \node at (0.2,-2.3) {\tiny $m$};   
      \node at (.8,0) {\tiny ${\g}$};
     \end{tikzpicture}
\end{array}
\; \stackrel{(*)}{=} \; 
 -     \begin{array}{c}
   \begin{tikzpicture}[thick,xscale=0.25,yscale=0.5]
      \draw[->] (-2,-2) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (-2,2);
            \draw[->] (1,-2) to[out=90,in=-70] (-2.5,0) to[out=70,in=-90] (1,2);
      \draw[->,green] (-1,-2) to[out=90,in=-110] (2.5,0) to[out=110,in=-90] (-1,2);
      \draw[->,green] (2,-2) to[out=90,in=-90] (1,0) to[out=90,in=-90] (2,2);
     \node at (1,0) {\color{green}{$\bullet$}};
      \node at (2,-2.3) {\tiny $m$};   
      \node at (-1,-2.3) {\tiny $m$};  
      \node at (3.5,0) {\tiny ${\g}$};
     \end{tikzpicture}
\end{array}
+
      \begin{array}{c}
   \begin{tikzpicture}[thick,xscale=0.25,yscale=0.5]
      \draw[->] (-2,-2) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (-2,2);
            \draw[->] (1,-2) to[out=90,in=-70] (-2.5,0) to[out=70,in=-90] (1,2);
      \draw[green,->] (-1,-2) to[out=90,in=-110] (2.5,0) to[out=110,in=-90] (-1,2);
      \draw[green,->] (2,-2) to[out=90,in=-90] (1,0) to[out=90,in=-90] (2,2);
     \node at (-1,0) {$\bullet$};
      \node at (2,-2.3) {\tiny $m$};   
      \node at (-1,-2.3) {\tiny $m$};
      \node at (3.5,0) {\tiny ${\g}$};
     \end{tikzpicture}
     \end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,green] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $m-1$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,green] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick,green] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $m-1$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
+
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (0.45,-.4);
	\draw[->,thick] (-0.45,-.4) to (-0.45,.8);
        \draw[->,thick,green] (0,-.4) to (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $m-1$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.7,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=1.4]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,green] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.5) {\tiny $\infty_m$};
   \node at (0,-.5) {\tiny $m-1$};
  \node at (0.5,-.5) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
-
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=2.3]
	\draw[<-,thick] (0.26,.8) to (-0.64,-.4);
	        \draw[-,thick,green] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
        	\draw[->,thick] (0.3,-.4) to (-0.6,.8);
	\draw[<-,thick,red] (0.55,.8) to (-0.35,-.4);
	\draw[->,thick,red] (0.55,-.4) to (-0.35,.8);
   \node at (-0.64,-.5) {\tiny $\infty_{m+1}$};
   \node at (-0.05,-.5) {\tiny $m-1$};
  \node at (0.3,-.5) {\tiny $\infty_{m+1}$};
  \node at (-0.35,-.5) {\tiny $m$};
  \node at (0.55,-.5) {\tiny $m$};
   \node at (.6,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
-
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=2.3]
	\draw[<-,thick] (0.26,.8) to (-0.64,-.4);
	\draw[->,thick,green] (0,-.4) to[out=90,in=-90] (.1,0) to[out=90,in=-90] (-.05,.2) to[out=90,in=-90] (.1,.4) to[out=90,in=-90] (0,.8);
%        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
        	\draw[->,thick] (0.3,-.4) to (-0.6,.8);
	\draw[<-,thick,red] (0.55,.8) to (-0.35,-.4);
	\draw[->,thick,red] (0.55,-.4) to (-0.35,.8);
%   \node at (-0.64,-.5) {\tiny $\infty_{m+1}$};
   \node at (-0.05,-.5) {\tiny $m-1$};
%  \node at (0.3,-.5) {\tiny $\infty_{m+1}$};
  \node at (-0.35,-.5) {\tiny $m$};
  \node at (0.55,-.5) {\tiny $m$};
   \node at (.6,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\\
=
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.3,yscale=1.4]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,green] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick,green] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $m-1$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
-
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=1.7]
	\draw[<-,thick] (0.26,.8) to (-0.64,-.4);
	\draw[->,thick,green] (0.1,-.4) to (0.1,.8);
%        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
        	\draw[->,thick] (0.3,-.4) to (-0.6,.8);
	\draw[->,thick,red] (-0.35,-.4) to[out=90,in=-90] (-.05,.2) to[out=90,in=-90] (-0.35,.8);
	\draw[->,thick,red] (0.55,-.4) to (0.55,.8);
%   \node at (-0.64,-.5) {\tiny $\infty_{m+1}$};
   \node at (0.1,-.5) {\tiny $m-1$};
%  \node at (0.3,-.5) {\tiny $\infty_{m+1}$};
  \node at (-0.35,-.5) {\tiny $m$};
  \node at (0.55,-.5) {\tiny $m$};
   \node at (.7,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=1.7]
	\draw[<-,thick] (0.26,.8) to (-0.64,-.4);
	\draw[->,thick,green] (0.1,-.4) to (0.1,.8);
%        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
        	\draw[->,thick] (0.3,-.4) to (-0.6,.8);
	\draw[->,thick,red] (-0.35,-.4) to[out=90,in=-90] (-.05,.2) to[out=90,in=-90] (-0.35,.8);
	\draw[->,thick,red] (0.55,-.4) to (0.55,.8);
%   \node at (-0.64,-.5) {\tiny $\infty_{m+1}$};
   \node at (0.1,-.5) {\tiny $m-1$};
%  \node at (0.3,-.5) {\tiny $\infty_{m+1}$};
  \node at (-0.35,-.5) {\tiny $m$};
  \node at (0.55,-.5) {\tiny $m$};
   \node at (.7,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
-
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=1.5]
	\draw[<-,thick] (0.26,.8) to (-0.64,-.4);
	\draw[->,thick,green] (0.1,-.4) to (0.1,.8);
%        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
        	\draw[->,thick] (0.3,-.4) to (-0.6,.8);
	\draw[->,thick,red] (-0.35,-.4) to (-0.35,.8);
	\draw[->,thick,red] (0.55,-.4) to (0.55,.8);
%   \node at (-0.64,-.5) {\tiny $\infty_{m+1}$};
   \node at (0.1,-.5) {\tiny $m-1$};
%  \node at (0.3,-.5) {\tiny $\infty_{m+1}$};
  \node at (-0.35,-.5) {\tiny $m$};
  \node at (0.55,-.5) {\tiny $m$};
   \node at (.7,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
+
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,yscale=1.3,xscale=1.5]
	\draw[<-,thick] (-0.64,.8) to (-0.64,-.4);
	\draw[->,thick,green] (0.1,-.4) to (0.1,.8);
%        \draw[->,thick,green] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
        	\draw[->,thick] (0.3,-.4) to[out=90,in=-90] (0,.2) to[out=90,in=-90] (0.3,.8);
	\draw[->,thick,red] (-0.35,-.4) to (-0.35,.8);
	\draw[->,thick,red] (0.55,-.4) to (0.55,.8);
%   \node at (-0.64,-.5) {\tiny $\infty_{m+1}$};
   \node at (0.1,-.5) {\tiny $m-1$};
%  \node at (0.3,-.5) {\tiny $\infty_{m+1}$};
  \node at (-0.35,-.5) {\tiny $m$};
  \node at (0.55,-.5) {\tiny $m$};
   \node at (.7,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $\infty_m$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $\infty_m$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_m$};
   \node at (0,-.6) {\tiny $\infty_m$};
  \node at (0.45,-.6) {\tiny $\infty_m$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
 -     \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.8,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,green] (0.6,.8) to (-0.3,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
		\draw[->,thick,green] (0.6,-.4) to (-0.3,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
                \draw[-,thick,green] (0.15,-.4) to[out=90,in=-90] (-.3,0.2);
        \draw[->,thick,green] (-0.3,0.2) to[out=90,in=-90] (0.15,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_{m+1}$};
   \node at (0,-.6) {\tiny $\infty_{m+1}$};
  \node at (0.45,-.6) {\tiny $\infty_{m+1}$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.8,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,green] (0.6,.8) to (-0.3,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
		\draw[->,thick,green] (0.6,-.4) to (-0.3,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
                \draw[-,thick,green] (0.15,-.4) to[out=90,in=-90] (-.3,0.2);
        \draw[->,thick,green] (-0.3,0.2) to[out=90,in=-90] (0.15,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_{m+1}$};
   \node at (0,-.6) {\tiny $\infty_{m+1}$};
  \node at (0.45,-.6) {\tiny $\infty_{m+1}$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.8,yscale=1.2]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[<-,thick,green] (0.6,.8) to (-0.3,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
		\draw[->,thick,green] (0.6,-.4) to (-0.3,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
                \draw[-,thick,green] (0.15,-.4) to[out=90,in=-90] (.3,0.2);
        \draw[->,thick,green] (0.3,0.2) to[out=90,in=-90] (0.15,0.8);
   \node at (-0.45,-.6) {\tiny $\infty_{m+1}$};
   \node at (0,-.6) {\tiny $\infty_{m+1}$};
  \node at (0.45,-.6) {\tiny $\infty_{m+1}$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick,green] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,green] (0.45,-.4) to (-0.45,.8);
		\draw[->,thick,green] (0.2,-.4) to[out=90,in=-90] (.3,.2) to[out=90,in=-90] (0.2,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (0,-.6) {\tiny $\infty_{m+1}$};
   \node at (.5,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}
=
      \begin{array}{c}
\begin{tikzpicture}[baseline = 0,xscale=1.5,yscale=1.2]
	\draw[<-,thick,green] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,green] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (.25,0.2);
        \draw[->,thick] (0.25,0.2) to[out=90,in=-90] (0,0.8);
        		\draw[->,thick,green] (0.2,-.4) to[out=90,in=-90] (.5,.2) to[out=90,in=-90] (0.2,.8);
   \node at (0,-.6) {\tiny $\infty_{m+1}$};
   \node at (.6,-.1) {\tiny ${\g}$};
\end{tikzpicture}
\end{array}

==> (inline-1) <==
\begin{array}{c}
  \begin{tikzpicture}[thick,baseline=0,scale=0.4]
% coordinates
%    \node (l) at (-2,-1) {$l$};
%    \node (b) at (-1,-2) {$b$};
%    \node (r) at (0,1) {$r$};
%    \node (t) at (-1,2) {$t$};
% green
    \draw[green] (-3,-3) to[out=90,in=-120] (-2,-1);
    \draw[green] (1,3) to[out=-90,in=60] (0,1);
    \draw[green] (-2,-1) to[out=-60,in=150] (-1,-2);
    \draw[green] (0,1) to[out=120,in=-30] (-1,2);
   \draw[green] (-1,-2) to[out=30,in=-90] (0,1);
    \draw[green] (-1,2) to[out=-150,in=90] (-2,-1);
\draw[green] (-1,-3) to (-1,-2);
\draw[green] (-1,2) to (-1,3);
% black
\draw (-2,-3) to[out=90,in=-150] (-1,-2);
\draw (0,-3) to[out=90,in=-30] (-1,-2);
\draw (-2,3) to[out=-90,in=150] (-1,2);
\draw (0,3) to[out=-90,in=30] (-1,2);
\draw (-1,-2) to (-1,2);
\node at (-3,-3.4) {\tiny $j$};
\node at (-2,-3.4) {\tiny $i$};
\node at (-1,-3.4) {\tiny $j$};
\node at (0,-3.4) {\tiny $i$};
  \end{tikzpicture}
\end{array}
=
\begin{array}{c}
  \begin{tikzpicture}[thick,baseline=0,scale=0.4]
% coordinates
%    \node (l) at (-2,-1) {$l$};
%    \node (b) at (-1,-2) {$b$};
%    \node (r) at (0,1) {$r$};
%    \node (t) at (-1,2) {$t$};
% green
    \draw[green] (-3,-3) to[out=90,in=-120] (-2,-1);
    \draw[green] (1,3) to[out=-90,in=60] (0,1);
    \draw[green] (-2,-1) to[out=-60,in=150] (-1,-2);
    \draw[green] (0,1) to[out=120,in=-30] (-1,2);
   \draw[green] (-1,-2) to[out=30,in=-90] (0,1);
    \draw[green] (-1,2) to[out=-150,in=90] (-2,-1);
\draw[green] (-1,-3) to (-1,-2);
\draw[green] (-1,2) to (-1,3);
% black
\draw (-2,-3) to (-2,-1);
\draw (0,-3) to[out=90,in=-30] (0,1);
\draw (-2,3) to[out=-90,in=150] (-2,-1);
\draw (0,3) to (0,1);
\draw (-2,-1) to (0,1);
\node at (-3,-3.4) {\tiny $j$};
\node at (-2,-3.4) {\tiny $i$};
\node at (-1,-3.4) {\tiny $j$};
\node at (0,-3.4) {\tiny $i$};
  \end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[thick,scale=0.3]
  \draw (0.5,0) rectangle (4.5,4);
  \draw (1,4) to[out=90,in=0] (.5,5) to[out=180,in=90] (-.5,4) to
  (-.5,-2);
  \draw (4,0) to[out=-90,in=180] (4.5,-1) to[out=0,in=-90] (5.5,0) to
  (5.5,6);
\draw[green] (1,0) to (1,-2);
  \draw[green] (2,4) to (2,6); \draw (2,0) to (2,-2);
  \draw (3,4) to (3,6); \draw[green] (3,0) to (3,-2);
  \draw[green] (4,4) to (4,6);
  \node at (-.5,-2.4) {\tiny $i$};
\node at (1,-2.4) {\tiny $j$};
\node at (2,-2.4) {\tiny $i$};
\node at (3,-2.4) {\tiny $j$};
\end{tikzpicture}  \end{array}
=  \begin{array}{c}
\begin{tikzpicture}[xscale=-1,thick,scale=0.3]
  \draw (0.5,0) rectangle (4.5,4);
  \draw[green] (1,4) to[out=90,in=0] (.5,5) to[out=180,in=90] (-.5,4) to
  (-.5,-2);
  \draw[green] (4,0) to[out=-90,in=180] (4.5,-1) to[out=0,in=-90] (5.5,0) to
  (5.5,6);
\draw[black] (1,0) to (1,-2);
  \draw[black] (2,4) to (2,6); \draw[green]  (2,0) to (2,-2);
  \draw[green]  (3,4) to (3,6); \draw[black] (3,0) to (3,-2);
  \draw[black] (4,4) to (4,6);
  \node at (-.5,-2.4) {\tiny $j$};
  \node at (1,-2.4) {\tiny $i$};
\node at (2,-2.4) {\tiny $j$};
\node at (3,-2.4) {\tiny $i$};
\end{tikzpicture}
  \end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3]
      \draw[black,->] (0,-2) to (0,2);
      \draw[black,<-] (1,-2) to (1,2);
      \node at (0,-2.5) {\tiny $i$};      \node at (1,-2.5) {\tiny $i$};
      \node[right] at (1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array} 
=
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3]
      \draw[black,->] (-1,-2) to[out=90,in=180] (0,-0.4) to[out=0,in=90] (1,-2);
      \draw[black,<-] (-1,2) to[out=-90,in=180] (0,0.4)
      to[out=0,in=-90] (1,2);
      \node at (0,0.4) {$\bullet$};
      \node at (0,-0.4) {$\bullet$};
      \node at (-1,-2.5) {\tiny $i$};      
      \node at (1,2.5) {\tiny $i$};
      \node[right] at (1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.2]
      \draw[black,->] (-1,-2) to[out=90,in=180] (0,-0.4)
      to[out=0,in=90] (1,-2);
      \draw (-1,2) rectangle (1,0);\node at (0,1) {\small $f$};
%      \draw[black,<-] (-1,2) to[out=-90,in=180] (0,0.4)
      to[out=0,in=-90] (1,2);
%      \node at (0,0.4) {$\bullet$};
%      \node at (0,-0.4) {$\bullet$};
      \node at (-1,-2.7) {\tiny $i$};
      %      \node at (1,-2.7) {$i$};
      \node[right] at (1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}$ and $
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=-0.2]
      \draw[black,->] (-1,-2) to[out=90,in=180] (0,-0.4)
      to[out=0,in=90] (1,-2);
      \draw (-1,2) rectangle (1,0); \node at (0,1) {\small $f'$};
%      \draw[black,<-] (-1,2) to[out=-90,in=180] (0,0.4)
      to[out=0,in=-90] (1,2);
%      \node at (0,0.4) {$\bullet$};
%      \node at (0,-0.4) {$\bullet$};
      \node at (-1,-2.6) {\tiny $i$};      
%      \node at (1,-2.6) {$i$};
      \node[right] at (-1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}$ 
for some $f \in \Hom(\id, E_iF_i)$ and $f' \in \Hom(E_iF_i, \id)$.
 \item 
In $\mathcal{U}^{[n]}(\hgl_n)$
 we have
  \begin{gather} \label{ef-3}
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3]
      \draw[black,<-] (0,-2) to (0,2);
      \draw[black,->] (1,-2) to (1,2);
      \node at (0,-2.5) {\tiny $i$};      
      \node at (1,-2.5) {\tiny $i$};
      \node[right] at (1.5,0) {\tiny $\omega - \a_i + \a_j$};
    \end{tikzpicture}
\end{array} 
=
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3]
      \draw[black,<-] (-1,-2) to[out=90,in=180] (0,-0.4) to[out=0,in=90] (1,-2);
      \draw[black,->] (-1,2) to[out=-90,in=180] (0,0.4)
      to[out=0,in=-90] (1,2);
      \node at (0,0.4) {$\bullet$};
      \node at (0,-0.4) {$\bullet$};
      \node at (-1,2.5) {\tiny $i$};      
      \node at (1,-2.5) {\tiny $i$};
      \node[right] at (1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.2]
      \draw[black,<-] (-1,-2) to[out=90,in=180] (0,-0.4)
      to[out=0,in=90] (1,-2);
      \draw (-1,2) rectangle (1,0);\node at (0,1) {\small $f$};
%      \draw[black,->] (-1,2) to[out=-90,in=180] (0,0.4)
      to[out=0,in=-90] (1,2);
%      \node at (0,0.4) {$\bullet$};
%      \node at (0,-0.4) {$\bullet$};
%      \node at (-1,-2.7) {$i$};      
      \node at (1,-2.7) {\tiny $i$};
      \node[right] at (1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}$ and $
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=-0.2]
      \draw[black,<-] (-1,-2) to[out=90,in=180] (0,-0.4)
      to[out=0,in=90] (1,-2);
      \draw (-1,2) rectangle (1,0); \node at (0,1) {\small $f'$};
%      \draw[black,->] (-1,2) to[out=-90,in=180] (0,0.4)
      to[out=0,in=-90] (1,2);
%      \node at (0,0.4) {$\bullet$};
%      \node at (0,-0.4) {$\bullet$};
%      \node at (-1,-2.6) {$i$};      
      \node at (1,-2.6) {\tiny $i$};
      \node[right] at (-1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.3]
      \draw[black,->] (-1,-2) to[out=90,in=-90] (1,0) to[out=90,in=-90] (-1,2);
      \draw[black,<-] (1,-2) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (1,2);
      \node at (-1,-2.5) {\tiny $i$};      
      \node at (1,-2.5) {\tiny $i$};
      \node[right] at (1.5,0) {\tiny $\omega + 2\a_i + \a_j$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
%    \begin{tikzpicture}[thick,scale=0.3]
%      \draw[black,->] (-1,-2) to[out=90,in=-90] (1,0) to[out=90,in=-90] (-1,2);
%      \draw[black,<-] (1,-2) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (1,2);
%      \node at (-1,-2.5) {$i$};      \node at (1,-2.5) {$i$};
%      \node[right] at (1.5,0) {$\omega + 2\a_i + \a_j$};
%    \end{tikzpicture}
%\end{array}
%=
% \begin{array}{c}
%    \begin{tikzpicture}[thick,scale=0.3]
%      \draw[black,->] (-1,-2) to[out=90,in=180] (0,-.5) to[out=0,in=90] (1,-2);
%      \draw[black,<-] (-1,2) to[out=-90,in=180] (0,.5) to[out=0,in=-90] (1,2);
%      \node at (-1,-2.5) {$i$};      \node at (1,-2.5) {$i$};
%      \node at (0,-.5) {$\bullet$};  \node at (0,.5) {$\bullet$};
% %     \node[right] at (1.5,0) {$\omega + 2\a_i + \a_j$};
%    \end{tikzpicture}
%\end{array}
%+ \; R \; - 
% \begin{array}{c}
%    \begin{tikzpicture}[thick,scale=0.3]
%      \draw[black,->] (-1,-2) to (-1,2);
%      \draw[black,<-] (1,-2) to (1,2);
%      \node at (-1,-2.5) {$i$};      \node at (1,-2.5) {$i$};
% %     \node[right] at (1.5,0) {$\omega + 2\a_i + \a_j$};
%    \end{tikzpicture}
%\end{array}
%\]
%(note that $\langle \omega + 2\a_i + \a_j, h_i \rangle = 3$).
\end{proof}

\begin{lem}
\label{crisscross}
  Suppose that $i, j \in \{1, \cdots, n-1, \infty\}$ and that $j \to i$. Then in $\mathcal{U}^{[n]}(\hgl_n)$ we have
\begin{equation}
\label{eq:crisscross}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4,yscale=0.6]
\draw[<-] (0,0) to [out=90,in=180] (1.5,1.3) to[out=0,in=90] (3,0);
\draw[->] (0,3) to [out=-90,in=180] (1.5,1.7) to[out=0,in=-90] (3,3);
\draw[->] (1,0) to [out=45,in=-90] (2,1.5) to [out=90,in=-45] (1,3);
\draw[<-] (2,0) to [out=135,in=-90] (1,1.5) to [out=90,in=-135] (2,3);
\node at (4,1.5) {\tiny $\omega + \a_j$};
\node at (3,-.3) {\tiny $i$};
\node at (1,-.3) {\tiny $i$};
\node at (0,3.3) {\tiny $i$};
\node at (2,3.3) {\tiny $i$};
  \end{tikzpicture}\end{array}
=
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4,yscale=0.6]
\draw[<-] (0,0) to (2,3);
\draw[->] (1,0) to (3,3);
\draw[<-] (2,0) to (0,3);
\draw[->] (3,0) to (1,3);
\node at (4,1.5) {\tiny $\omega + \a_j$};
\node at (3,-.3) {\tiny $i$};
\node at (1,-.3) {\tiny $i$};
\node at (0,3.3) {\tiny $i$};
\node at (2,3.3) {\tiny $i$};
  \end{tikzpicture}
\end{array}.
\end{equation}
\end{lem}

\begin{proof}
By \eqref{ef3}, in $\mathcal{U}^{[n]}(\hgl_n)$ we have
\begin{gather*}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4, yscale=0.6]
\draw[<-] (0,0) to [out=90,in=-90] (1,1.5) to[out=90,in=-90] (0,3);
\draw[->] (3,0) to [out=90,in=-90] (2,1.5) to[out=90,in=-90] (3,3);
\draw[->] (1,0) to [out=45,in=-90] (3,1.5) to [out=90,in=-45] (1,3);
\draw[<-] (2,0) to [out=135,in=-90] (0,1.5) to [out=90,in=-135] (2,3);
\node at (4.5,1.5) {\tiny $\omega + \a_j$};
\node at (2,1.5) {$\bullet$};
\node at (1,1.5) {$\bullet$};
\node at (1,-.3) {\tiny $i$};
\node at (3,-.3) {\tiny $i$};
\node at (0,3.3) {\tiny $i$};
\node at (2,3.3) {\tiny $i$};
%\node at (1.5,1.5) {$\beta$};
  \end{tikzpicture}\end{array}
=
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4, yscale=0.6]
\draw[<-] (0,0) to [out=90,in=180] (1.5,1.3) to[out=0,in=90] (3,0);
\draw[->] (0,3) to [out=-90,in=180] (1.5,1.7) to[out=0,in=-90] (3,3);
\draw[->] (1,0) to [out=45,in=-90] (2,1.5) to [out=90,in=-45] (1,3);
\draw[<-] (2,0) to [out=135,in=-90] (1,1.5) to [out=90,in=-135] (2,3);
\node at (3.7,1.5) {\tiny $\omega + \a_j$};
\node at (1,-.3) {\tiny $i$};
\node at (3,-.3) {\tiny $i$};
\node at (0,3.3) {\tiny $i$};
\node at (2,3.3) {\tiny $i$};
% \node at (1.5,1.5) {$\beta$};
  \end{tikzpicture}\end{array}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4, yscale=0.6]
\draw[<-] (0,0) to [out=90,in=-90] (1,1.5) to[out=90,in=-90] (0,3);
\draw[->] (3,0) to [out=90,in=-90] (2,1.5) to[out=90,in=-90] (3,3);
\draw[->] (1,0) to [out=45,in=-90] (3,1.5) to [out=90,in=-45] (1,3);
\draw[<-] (2,0) to [out=135,in=-90] (0,1.5) to [out=90,in=-135] (2,3);
\node at (4.5,1.5) {\tiny $\omega + \a_j$};
\node at (2,1.5) {$\bullet$};
\node at (1,1.5) {$\bullet$};
\node at (1,-.3) {\tiny $i$};
\node at (3,-.3) {\tiny $i$};
\node at (0,3.3) {\tiny $i$};
\node at (2,3.3) {\tiny $i$};
%\node at (1.5,1.5) {$\beta$};
  \end{tikzpicture}\end{array}
=
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4,yscale=0.6]
\draw[<-] (0,0) to (2,3);
\draw[->] (1,0) to (3,3);
\draw[<-] (2,0) to (0,3);
\draw[->] (3,0) to (1,3);
\node at (4,1.5) {\tiny $\omega + \a_j$};
\node at (3,-.3) {\tiny $i$};
\node at (1,-.3) {\tiny $i$};
\node at (0,3.3) {\tiny $i$};
\node at (2,3.3) {\tiny $i$};
  \end{tikzpicture}
\end{array}
\begin{array}{c} 
 \begin{tikzpicture}[thick,baseline,xscale=0.4,yscale=0.4]
\draw[->] (3,0) to[out=90,in=-30] (-0.3,2.8) to[out=150,in=-90] (-1,6);
\draw[->] (-3,6) to[out=-90,in=150] (0.3,3.2) to[out=-30,in=90] (1,0);
\draw[->] (-1,0) to[out=20,in=-90] (3,6);
\draw[->] (1,6) to[out=-160,in=90] (-3,0);
%\node (a) at (-0.5,2.5) {$\bullet$};
\node at (3,-.3) {\tiny $i$};
\node at (-1,-.3) {\tiny $i$};
\node at (1,6.3) {\tiny $i$};
\node at (-3,6.3) {\tiny $i$};
\node at (4.2,3) {\tiny $\omega + \a_j$};
  \end{tikzpicture}\end{array}
=
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,xscale=0.4,yscale=0.4]
\draw[->] (-3,3) to[out=-90,in=-90] (3,3);
\draw[<-] (-3,-3) to[out=90,in=90] (3,-3);
\draw[->] (-1,-3) to (-1,3);
\draw[<-] (1,-3) to (1,3);
\node at (3,-3.3) {\tiny $i$};
\node at (-1,-3.3) {\tiny $i$};
\node at (1,3.3) {\tiny $i$};
\node at (-3,3.3) {\tiny $i$};
\node at (3.3,0) {\tiny $\omega + \a_j$};
  \end{tikzpicture}\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.4]
      \draw[black,<-] (-1,-2) to[out=90,in=-90] (1,0) to[out=90,in=-90] (-1,2);
      \draw[->] (1,-2) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (1,2);
      \node at (-1,2.5) {\tiny $i$};      
      \node at (1,-2.5) {\tiny $i$};
      \node[right] at (1.7,0) {\tiny $\omega + \a_j$};
    \end{tikzpicture}
\end{array}
=
  \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.4]
      \draw[black,<-] (-1,-2) to[out=90,in=180] (0,-.5) to[out=0,in=90] (1,-2);
      \draw[<-] (1,2) to[out=-90,in=0] (0,.5) to[out=180,in=-90] (-1,2);
      \node at (-1,2.5) {\tiny $i$};      
      \node at (1,-2.5) {\tiny $i$};
      \node at (2.5,0) {\tiny $\omega + \a_j$};
    \end{tikzpicture}
\end{array}
-
  \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.4]
      \draw[black,<-] (0,-2) to  (0,2);
      \draw[->] (1,-2) to  (1,2);
      \node at (0,2.5) {\tiny $i$};      
      \node at (1,-2.5) {\tiny $i$};
      \node at (2.8,0) {\tiny $\omega + \a_j$};
    \end{tikzpicture}
\end{array}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[<-] (0,0) to[out=90,in=-90] (0,4) to[out=90,in=-90] (2,6);
\draw[->] (2,0) to[out=90,in=-90] (2,4)
to[out=90,in=-90] (0,6);
\draw[->] (-2,0) to[out=90,in=-150] (1,4) to[out=30,in=-120] (4,6);
\node at (4.5,3) {\tiny $\omega + \alpha_j$};
\node at (-2, -.5) {\tiny $i$};
\node at (2, -.5) {\tiny $i$};
\node at (2,6.5) {\tiny $i$};
  \end{tikzpicture}\end{array}
\stackrel{\eqref{ipullapart2}}{=}
- \begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[<-] (0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (0,4) to[out=90,in=-90] (2,6);
\draw[->] (2,0) to[out=90,in=-90] (0,2) to[out=90,in=-90] (2,4)
to[out=90,in=-90] (0,6);
\draw[->] (-2,0) to[out=90,in=-150] (1,4) to[out=30,in=-120] (4,6);
\node at (4.5,3) {\tiny $\omega + \alpha_j$};
\node at (-2, -.5) {\tiny $i$};
\node at (2, -.5) {\tiny $i$};
\node at (2,6.5) {\tiny $i$};
  \end{tikzpicture}\end{array}
\stackrel{(*)}{=}
- \begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[<-] (0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (0,4) to[out=90,in=-90] (2,6);
\draw[->] (2,0) to[out=90,in=-90] (0,2) to[out=90,in=-90] (2,4)
to[out=90,in=-90] (0,6);
\draw[->] (-2,0) to[out=30,in=-150] (1,2) to[out=30,in=-90] (4,6);
\node at (4.5,3) {\tiny $\omega+\alpha_j$};
\node at (-2, -.5) {\tiny $i$};
\node at (2, -.5) {\tiny $i$};
\node at (2,6.5) {\tiny $i$};
  \end{tikzpicture}\end{array}
  \\
\stackrel{\eqref{ipullapart}}{=}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[<-] (0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (2,6);
\draw[->] (2,0) to[out=90,in=-90] (0,2) to[out=90,in=-90] (0,6);
\draw[->] (-2,0) to[out=30,in=-150] (1,2) to[out=30,in=-90] (4,6);
\node at (4.5,3) {\tiny $\omega+\alpha_j$};
\node at (-2, -.5) {\tiny $i$};
\node at (2, -.5) {\tiny $i$};
\node at (2,6.5) {\tiny $i$};
  \end{tikzpicture}\end{array}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[->] (0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (2,6);
\draw[<-] (2,0) to[out=90,in=-90] (0,2) to[out=90,in=-90] (0,6);
\draw[<-] (-2,0) to[out=30,in=-150] (1,2) to[out=30,in=-90] (4,6);
\node at (5.5,3) {\tiny $\omega+\alpha_i + \alpha_j$};
\node at (-2, -.5) {\tiny $i$};
\node at (2, -.5) {\tiny $i$};
\node at (2,6.5) {\tiny $i$};
  \end{tikzpicture}\end{array}
=
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[->] (0,0) to[out=90,in=-90] (0,4) to[out=90,in=-90] (2,6);
\draw[<-] (2,0) to[out=90,in=-90] (2,4)
to[out=90,in=-90] (0,6);
\draw[<-] (-2,0) to[out=90,in=-150] (1,4) to[out=30,in=-120] (4,6);
\node at (5,3) {\tiny $\omega + \alpha_i + \alpha_j$};
\node at (-2, -.5) {\tiny $i$};
\node at (2, -.5) {\tiny $i$};
\node at (2,6.5) {\tiny $i$};
  \end{tikzpicture}\end{array}
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[->] (3,0) to[out=90,in=-30] (-1,2) to[out=150,in=-90] (-1,6);
\draw[->] (-3,6) to[out=-90,in=150] (1,4) to[out=-30,in=90] (1,0);
\draw[->] (-1,0) to (3,6);
\draw[->] (1,6) to (-3,0);
\node at (3,-.4) {\tiny $i$};
\node at (-1,-.4) {\tiny $i$};
\node at (1,6.4) {\tiny $i$};
\node at (-3,6.4) {\tiny $i$};
%\node (a) at (-0.5,2.5) {$\bullet$};
\node at (3.5,3) {\tiny $\omega+\alpha_j$};
  \end{tikzpicture}\end{array}
%%%%%%%%
\stackrel{\eqref{ef-3}}{=}
%%%%%%%
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[->] (3,0) to[out=90,in=-30] (-1,2) to[out=150,in=-90] (-1,6);
\draw[->] (-3,6) to[out=-90,in=150] (1,4) to[out=-30,in=90] (1,0);
\draw[->] (-1,0) to[out=60,in=0] (-0.5,2.7) to[out=180,in=60] (-3,0);
\draw[->] (1,6) to[out=-120,in=180] (0.5,3.3) to[out=0,in=-120] (3,6);
\node at (-0.5,2.7) {$\bullet$};
 \node at (0.5,3.3) {$\bullet$};
\node at (3,-.4) {\tiny $i$};
\node at (-1,-.4) {\tiny $i$};
\node at (1,6.4) {\tiny $i$};
\node at (-3,6.4) {\tiny $i$};
\node at (3.5,3) {\tiny $\omega+\alpha_j$};
  \end{tikzpicture}\end{array} 
%%%
%\stackrel{\eqref{isigns:2}+\eqref{isigns:3}}{=}
=
%%%
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[->] (3,0) to[out=90,in=-30] (-1,2) to[out=150,in=-90] (-1,6);
\draw[->] (-3,6) to[out=-90,in=150] (1,4) to[out=-30,in=90] (1,0);
\draw[->] (-1,0) to[out=60,in=-60] (-0.5,2.7) to[out=120,in=0]
(-2,3.5) to[out=180,in=90] (-3,0);
\draw[->] (1,6) to[out=-120,in=120] (0.5,3.3) to[out=-60,in=180] (2,2.5) to[out=0,in=-90] (3,6);
\node at (-0.5,2.7) {$\bullet$};
 \node at (0.5,3.3) {$\bullet$};
\node at (3,-.4) {\tiny $i$};
\node at (-1,-.4) {\tiny $i$};
\node at (1,6.4) {\tiny $i$};
\node at (-3,6.4) {\tiny $i$};
\node at (4,2) {\tiny $\omega+\alpha_j$};
  \end{tikzpicture}\end{array} 
\\
=
%%%
\begin{array}{c}
 \begin{tikzpicture}[thick,baseline,scale=0.3]
\draw[->] (-3,3) to[out=-90,in=-90] (3,3);
\draw[<-] (-3,-3) to[out=90,in=90] (3,-3);
\draw[->] (-1,-3) to (-1,3);
\draw[<-] (1,-3) to (1,3);
\node at (3,-3.4) {\tiny $i$};
\node at (-1,-3.4) {\tiny $i$};
\node at (1,3.4) {\tiny $i$};
\node at (-3,3.4) {\tiny $i$};
\node at (3.5,0) {\tiny $\omega+\alpha_j$};
  \end{tikzpicture}\end{array}
\begin{array}{c}
  \begin{tikzpicture}[xscale=0.15,yscale=0.22]
    %black
\draw[<-,thick] (-5,0) to[out=90,in=180] (0,4) to[out=0,in=90] (5,0);
\draw[->,thick] (-3,0) to[out=60,in=-90] (2,7) to[out=90,in=-60] (-3,14);
\draw[<-,thick] (3,0) to[out=120,in=-90] (-2,7) to[out=90,in=-120] (3,14);
\draw[->,thick] (-5,14) to[out=-90,in=180] (0,10) to[out=0,in=-90] (5,14);
    %green
\draw[green,<-,thick] (-9,0) to[out=60,in=-120] (-1,14);
\draw[green,->,thick] (-7,0) to[out=60,in=180] (-4,5) to[out=0,in=90] (-1,0);
\draw[green,<-,thick] (1,14) to[out=-60,in=180] (4,9) to[out=0,in=-90]
(7,14);
\draw[green,->,thick] (1,0) to (9,14);
% green loop
\draw[green,->,thick] (-3,7) to[out=90,in=90] (3,7) to[out=-90,in=-90]
(-3,7);
\node (a) at (7,7) {\tiny $\omega$};
\node at (-7,-.5) {\tiny $j$};
\node at (-3,-.5) {\tiny $i$};
\node at (1,-.5) {\tiny $j$};
\node at (5,-.5) {\tiny $i$};
\node at (-5,14.5) {\tiny $i$};
\node at (-1,14.5) {\tiny $j$};
\node at (3,14.5) {\tiny $i$};
\node at (7,14.5) {\tiny $j$};
  \end{tikzpicture}
  \end{array}
\stackrel{\eqref{pullapart}}{=}
\begin{array}{c}
  \begin{tikzpicture}[xscale=0.15,yscale=0.22]
    %black
\draw[<-,thick] (-5,0) to[out=90,in=180] (0,4) to[out=0,in=90] (5,0);
\draw[->,thick] (-3,0) to[out=60,in=-90] (2,7) to[out=90,in=-60] (-3,14);
\draw[<-,thick] (3,0) to[out=120,in=-90] (-2,7) to[out=90,in=-120] (3,14);
\draw[->,thick] (-5,14) to[out=-90,in=180] (0,10) to[out=0,in=-90] (5,14);
    %green
\draw[green,<-,thick] (-9,0) to[out=60,in=-120] (-1,14);
\draw[green,->,thick] (-7,0) to[out=60,in=180] (-4,5) to[out=0,in=90] (-1,0);
\draw[green,<-,thick] (1,14) to[out=-60,in=180] (4,9) to[out=0,in=-90]
(7,14);
\draw[green,->,thick] (1,0) to (9,14);
% green loop
\draw[green,->,thick] (-1,7) to[out=90,in=90] (1,7) to[out=-90,in=-90]
(-1,7);
\node (a) at (7,7) {\tiny $\omega$};
\node at (-7,-.5) {\tiny $j$};
\node at (-3,-.5) {\tiny $i$};
\node at (1,-.5) {\tiny $j$};
\node at (5,-.5) {\tiny $i$};
\node at (-5,14.5) {\tiny $i$};
\node at (-1,14.5) {\tiny $j$};
\node at (3,14.5) {\tiny $i$};
\node at (7,14.5) {\tiny $j$};
  \end{tikzpicture}
\end{array}
 \stackrel{(*)}{=}
\begin{array}{c}
  \begin{tikzpicture}[xscale=0.15,yscale=0.22]
    %black
\draw[<-,thick] (-5,0) to[out=90,in=180] (0,5) to[out=0,in=90] (5,0);
\draw[->,thick] (-3,0) to[out=60,in=-90] (2,7) to[out=90,in=-60] (-3,14);
\draw[<-,thick] (3,0) to[out=120,in=-90] (-2,7) to[out=90,in=-120] (3,14);
\draw[->,thick] (-5,14) to[out=-90,in=180] (0,9) to[out=0,in=-90] (5,14);
    %green
\draw[green,<-,thick] (-9,0) to[out=60,in=-120] (-1,14);
\draw[green,->,thick] (-7,0) to[out=60,in=180] (-4,5) to[out=0,in=90] (-1,0);
\draw[green,<-,thick] (1,14) to[out=-60,in=180] (4,9) to[out=0,in=-90]
(7,14);
\draw[green,->,thick] (1,0) to (9,14);
\node (a) at (7,7) {\tiny $\omega$};
\node at (-7,-.5) {\tiny $j$};
\node at (-3,-.5) {\tiny $i$};
\node at (1,-.5) {\tiny $j$};
\node at (5,-.5) {\tiny $i$};
\node at (-5,14.5) {\tiny $i$};
\node at (-1,14.5) {\tiny $j$};
\node at (3,14.5) {\tiny $i$};
\node at (7,14.5) {\tiny $j$};
  \end{tikzpicture}
\end{array}
\\
\stackrel{\eqref{signs:2} + \eqref{signs:3}}{=}  t_{ij}^{-1}t_{ji}
\begin{array}{c}
 \begin{tikzpicture}[xscale=0.15,yscale=0.22]
    %black
\draw[<-,thick] (-5,0) to[out=120,in=180] (0,6) to[out=0,in=90] (5,0);
\draw[->,thick] (-3,0) to[out=60,in=-90] (2,7) to[out=90,in=-60] (-3,14);
\draw[<-,thick] (3,0) to[out=120,in=-90] (-2,7) to[out=90,in=-120] (3,14);
\draw[->,thick] (-5,14) to[out=-90,in=180] (0,8) to[out=0,in=-60] (5,14);
    %green
\draw[green,<-,thick] (-9,0) to[out=60,in=-120] (-1,14);
\draw[green,->,thick] (-7,0) to[out=60,in=180] (-4,2) to[out=0,in=90] (-1,0);
\draw[green,<-,thick] (1,14) to[out=-60,in=180] (4,12) to[out=0,in=-90]
(7,14);
\draw[green,->,thick] (1,0) to (9,14);
\node (a) at (7,7) {\tiny $\omega$};
\node at (-7,-.5) {\tiny $j$};
\node at (-3,-.5) {\tiny $i$};
\node at (1,-.5) {\tiny $j$};
\node at (5,-.5) {\tiny $i$};
\node at (-5,14.5) {\tiny $i$};
\node at (-1,14.5) {\tiny $j$};
\node at (3,14.5) {\tiny $i$};
\node at (7,14.5) {\tiny $j$};
  \end{tikzpicture}
\end{array}
\quad \stackrel{\eqref{eq:crisscross}}{=} \quad t_{ij}^{-1}t_{ji}
\begin{array}{c}
 \begin{tikzpicture}[xscale=0.15,yscale=0.22]
    %black
\draw[<-,thick] (-5,0) to[out=120,in=-110] (3,14);
\draw[->,thick] (-3,0) to[out=70,in=-60] (5,14);
\draw[<-,thick] (3,0) to (-5,14); %[out=70,in=-60] 
\draw[->,thick] (5,0) to (-3,14); %[out=70,in=-60] 
%\draw[->,thick] (-3,0) to[out=60,in=-90] (2,7) to[out=90,in=-60] (-3,14);
%\draw[<-,thick] (3,0) to[out=120,in=-90] (-2,7) to[out=90,in=-120] (3,14);
%\draw[->,thick] (-5,14) to[out=-90,in=180] (0,8) to[out=0,in=-60] (5,14);
    %green
\draw[green,<-,thick] (-9,0) to[out=60,in=-120] (-1,14);
\draw[green,->,thick] (-7,0) to[out=60,in=180] (-4,2) to[out=0,in=90] (-1,0);
\draw[green,<-,thick] (1,14) to[out=-60,in=180] (4,12) to[out=0,in=-90]
(7,14);
\draw[green,->,thick] (1,0) to (9,14);
\node (a) at (7,7) {\tiny $\omega$};
\node at (-7,-.5) {\tiny $j$};
\node at (-3,-.5) {\tiny $i$};
\node at (1,-.5) {\tiny $j$};
\node at (5,-.5) {\tiny $i$};
\node at (-5,14.5) {\tiny $i$};
\node at (-1,14.5) {\tiny $j$};
\node at (3,14.5) {\tiny $i$};
\node at (7,14.5) {\tiny $j$};
  \end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[xscale=0.15,yscale=0.22]
\draw[green,<-,thick] (-9,0) to[out=60,in=-120] (-1,14);
\draw[green,->,thick] (-7,0) to[out=60,in=180] (-4,2) to[out=0,in=90] (-1,0);
\draw[green,<-,thick] (1,14) to[out=-60,in=180] (4,12) to[out=0,in=-90]
(7,14);
\draw[green,->,thick] (1,0) to (9,14);
\draw[<-,thick] (-5,0) to[out=120,in=-110] (3,14);
\draw[->,thick] (-3,0) to[out=70,in=-60] (5,14);
\draw[->] (-11,0) to (13,14);
\draw[<-] (-13,0) to (11,14);
\node at (7,14.5) {\tiny $j$};
\node at (-1,14.5) {\tiny $j$};
\node at (1,-.5) {\tiny $j$};
\node at (-7,-.5) {\tiny $j$};
\node at (-11,-.5) {\tiny $i$};
\node at (11,14.5) {\tiny $i$};
\node at (-3,-.5) {\tiny $i$};
\node at (3,14.5) {\tiny $i$};
\node (a) at (7,7) {\tiny $\omega$};
\end{tikzpicture}
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,xscale=0.15,yscale=0.22]
\draw[<-] (-5,-7) to[out=90,in=-90] (-1,0) to [out=90,in=-90] (-5,7);      
\draw[->] (5,-7) to[out=90,in=-90] (1,0) to [out=90,in=-90] (5,7);
\draw[->] (-3,-7) to[out=90,in=180] (0,-4) to [out=0,in=90] (3,-7);
\draw[<-] (-3,7) to[out=-90,in=180] (0,4) to [out=0,in=-90] (3,7);
\draw[green,<-] (-1,-7) to[out=90,in=-150] (0,-2.5) to[out=30,in=-90]
(3,0) to[out=90,in=-30] (0,2.5) to[out=150,in=-90] (-1,7); 
\draw[green,->] (1,-7) to[out=90,in=-30] (0,-2.5) to[out=150,in=-90]
(-3,0) to[out=90,in=-150] (0,2.5) to[out=30,in=-90] (1,7);
\draw[green,->] (-7,-7) to[out=90,in=180] (-3.5,-2) to[out=0,in=180]
(0,-3.5) to[out=0,in=-90] (5,0) to[out=90,in=-90] (9,7);
\draw[green,->] (7,7) to[out=-90,in=0] (3.5,2) to[out=180,in=0]
(0,3.5) to[out=180,in=90] (-5,0) to[out=-90,in=90] (-9,-7);
\node (a) at (7,0) {\tiny $\omega$};
\node at (-7,-7.5) {\tiny $j$};
\node at (-3,-7.5) {\tiny $i$};
\node at (1,-7.5) {\tiny $j$};
\node at (5,-7.5) {\tiny $i$};
\node at (-5,7.5) {\tiny $i$};
\node at (-1,7.5) {\tiny $j$};
\node at (3,7.5) {\tiny $i$};
\node at (7,7.5) {\tiny $j$};
    \end{tikzpicture}
   \end{array}
\quad \stackrel{\eqref{pullapart} + \eqref{signs:2} + \eqref{signs:3}}= \quad t_{ji}t_{ij}^{-1} 
  \begin{array}{c}
    \begin{tikzpicture}[thick,xscale=0.15,yscale=0.22]
\draw[<-] (-5,-7) to[out=90,in=-90] (-7,0) to [out=90,in=-90] (-5,7);      
\draw[->] (5,-7) to[out=90,in=-90] (7,0) to [out=90,in=-90] (5,7);
\draw[->] (-3,-7) to[out=90,in=180] (0,-4) to [out=0,in=90] (3,-7);
\draw[<-] (-3,7) to[out=-90,in=180] (0,4) to [out=0,in=-90] (3,7);
\draw[green,<-] (-1,-7) to[out=90,in=-150] (0,-2.5) to[out=30,in=-90]
(3,0) to[out=90,in=-30] (0,2.5) to[out=150,in=-90] (-1,7); 
\draw[green,->] (1,-7) to[out=90,in=-30] (0,-2.5) to[out=150,in=-90]
(-3,0) to[out=90,in=-150] (0,2.5) to[out=30,in=-90] (1,7);
\draw[green,->] (-7,-7) to[out=90,in=180] (-3.5,-2) to[out=0,in=180]
(0,-3.5) to[out=0,in=-90] (5,0) to[out=90,in=-90] (9,7);
\draw[green,->] (7,7) to[out=-90,in=0] (3.5,2) to[out=180,in=0]
(0,3.5) to[out=180,in=90] (-5,0) to[out=-90,in=90] (-9,-7);
\node (a) at (9,0) {\tiny $\omega$};
\node at (-7,-7.5) {\tiny $j$};
\node at (-3,-7.5) {\tiny $i$};
\node at (1,-7.5) {\tiny $j$};
\node at (5,-7.5) {\tiny $i$};
\node at (-5,7.5) {\tiny $i$};
\node at (-1,7.5) {\tiny $j$};
\node at (3,7.5) {\tiny $i$};
\node at (7,7.5) {\tiny $j$};
    \end{tikzpicture}
   \end{array}
\\
\quad \stackrel{\eqref{eq:crisscross2}}{=} \quad t_{ji}t_{ij}^{-1} 
  \begin{array}{c}
    \begin{tikzpicture}[thick,xscale=0.15,yscale=0.22]
\draw[<-] (-5,-7) to[out=90,in=-90] (-7,0) to [out=90,in=-90] (-5,7);      
\draw[->] (5,-7) to[out=90,in=-90] (7,0) to [out=90,in=-90] (5,7);
\draw[->] (-3,-7) to[out=90,in=180] (0,-4) to [out=0,in=90] (3,-7);
\draw[<-] (-3,7) to[out=-90,in=180] (0,4) to [out=0,in=-90] (3,7);
\draw[green,->] (-1,7) to[out=-90,in=180] (3,1) to[out=0,in=-90] (9,7); 
\draw[green,->] (1,-7) to[out=90,in=0] (-3,-1) to[out=180,in=90] (-9,-7); 
\draw[green,->] (-7,-7) to[out=90,in=-90] (1,7);
\draw[green,->] (7,7) to[out=-90,in=90] (-1,-7);
\node (a) at (9,0) {\tiny $\omega$};
\node at (-7,-7.5) {\tiny $j$};
\node at (-3,-7.5) {\tiny $i$};
\node at (1,-7.5) {\tiny $j$};
\node at (5,-7.5) {\tiny $i$};
\node at (-5,7.5) {\tiny $i$};
\node at (-1,7.5) {\tiny $j$};
\node at (3,7.5) {\tiny $i$};
\node at (7,7.5) {\tiny $j$};
    \end{tikzpicture}
   \end{array}

==> (inline-2) <==
\begin{array}{c}
    \begin{tikzpicture}[thick,xscale=0.2,yscale=0.4]
      \draw[black,->] (-2,-2) to (2,2);
      \draw[green,->] (2,-2) to (-2,2);
      \draw[red,<-] (0,-2) to[out=90,in=-90] (2,0) to[out=90,in=-90] (0,2);
      \node at (-2,-2.5) {\tiny $i$}; \node at (0,-2.5) {\tiny $j$}; \node at (2,-2.5) {\tiny $k$};
      \node at (2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
\stackrel{\eqref{pullapart}}{=}
  \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2,-1) to[out=90,in=-90] (-2,2.5) to[out=90,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $i$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $k$};
      \node at (2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
    \end{array}
=
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2,-1) to[out=90,in=0] (0,1.5) to[out=180,in=-90] (-2,1) to[out=90,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $i$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $k$};
      \node at (2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
= \pm
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2.5,2.5) to[out=90,in=-90] (-2,0) to[out=90,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $i$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $k$};
      \node at (2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
\\
\stackrel{\eqref{reid}}{=} \pm
      \begin{array}{c}
    \begin{tikzpicture}[thick,scale=0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2,-.5) to[out=90,in=0] (-2,-2) to[out=135,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $i$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $k$};
      \node at (2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
\stackrel{\eqref{pullapart}}{=}
\pm \begin{array}{c}\begin{tikzpicture}[thick,xscale=0.2,yscale=0.4]
      \draw[black,->] (-2,-2) to (2,2);
      \draw[green,->] (2,-2) to (-2,2);
      \draw[red,<-] (0,-2) to[out=90,in=-90] (-2,0) to[out=90,in=-90] (0,2);
      \node at (-2,-2.5) {\tiny $i$}; \node at (0,-2.5) {\tiny $j$}; \node at (2,-2.5) {\tiny $k$};
      \node at (2,0) {\tiny $\lambda$};
    \end{tikzpicture} 
\end{array}
\begin{array}{c}
    \begin{tikzpicture}[thick,xscale=-0.2,yscale=0.4]
      \draw[black,->] (-2,-2) to (2,2);
      \draw[green,->] (2,-2) to (-2,2);
      \draw[red,<-] (0,-2) to[out=90,in=-90] (2,0) to[out=90,in=-90] (0,2);
      \node at (-2,-2.5) {\tiny $k$}; \node at (0,-2.5) {\tiny $j$}; \node at (2,-2.5) {\tiny $i$};
      \node at (-2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
=
  \begin{array}{c}
    \begin{tikzpicture}[thick,yscale=0.2,xscale=-0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2,-1) to[out=90,in=-90] (-2,2.5) to[out=90,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $k$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $i$};
      \node at (-2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
    \end{array}
=
      \begin{array}{c}
    \begin{tikzpicture}[thick,yscale=0.2,xscale=-0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2,-1) to[out=90,in=0] (0,1.5) to[out=180,in=-90] (-2,1) to[out=90,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $k$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $i$};
      \node at (-2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
= \pm
      \begin{array}{c}
    \begin{tikzpicture}[thick,yscale=0.2,xscale=-0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2.5,2.5) to[out=90,in=-90] (-2,0) to[out=90,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $k$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $i$};
      \node at (-2.7,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
\\
\stackrel{\eqref{reid}}{=} \pm
      \begin{array}{c}
    \begin{tikzpicture}[thick,yscale=0.2,xscale=-0.2]
      \draw[black,->] (-2,-4) to (2,4);
      \draw[green,->] (2,-4) to (-2,4);
      \draw[red,<-] (0,-4) to[out=90,in=-90] (2,-.5) to[out=90,in=0] (-2,-2) to[out=135,in=-130] (0,4);
      \node at (-2,-4.5) {\tiny $k$}; \node at (0,-4.5) {\tiny $j$}; \node at (2,-4.5) {\tiny $i$};
      \node at (-3.2,0) {\tiny $\lambda$};
    \end{tikzpicture}
\end{array}
=
\pm \begin{array}{c}\begin{tikzpicture}[thick,xscale=-0.2,yscale=0.4]
      \draw[black,->] (-2,-2) to (2,2);
      \draw[green,->] (2,-2) to (-2,2);
      \draw[red,<-] (0,-2) to[out=90,in=-90] (-2,0) to[out=90,in=-90] (0,2);
      \node at (-2,-2.5) {\tiny $k$}; \node at (0,-2.5) {\tiny $j$}; \node at (2,-2.5) {\tiny $i$};
      \node at (-2.7,0) {\tiny $\lambda$};
    \end{tikzpicture} 
\end{array}
\begin{array}{c}
      \begin{tikzpicture}[thick,xscale=0.4,yscale=0.3]
        \draw[<-] (-2,-3) to[out=90,in=180]  (0,1.5) to [out=0,in=90] (2,-3);
        \draw[<-,scale=-1] (-2,-3) to[out=90,in=180]  (0,1.5) to [out=0,in=90] (2,-3);
        \draw[->] (-0.3,-3) to (-0.3,3);       
         \draw[->,scale=-1] (-0.3,-3) to (-0.3,3);
         \node at (4,0) {\tiny $\omega+\alpha_k+2\alpha_j$};
         \node at (2,-3.5) {\tiny $i$};
                  \node at (-2,3.5) {\tiny $i$};
                  \node at (-.3,-3.5) {\tiny $i$};
                                    \node at (.3,3.5) {\tiny $i$};
      \end{tikzpicture}
    \end{array}
    = -
    \begin{array}{c}
      \begin{tikzpicture}[thick,xscale=0.4,yscale=0.3]
        \draw[<-] (-2,-3) to[out=90,in=180]  (0,-1) to [out=0,in=90] (2,-3);
        \draw[<-,scale=-1] (-2,-3) to[out=90,in=180]  (0,-1) to [out=0,in=90] (2,-3);
        \draw[->] (-0.3,-3) to (-0.3,3);        
        \draw[->,scale=-1] (-0.3,-3) to (-0.3,3);
                 \node at (3,0) {\tiny $\omega+\alpha_k+2\alpha_j$};
         \node at (2,-3.5) {\tiny $i$};
                  \node at (-2,3.5) {\tiny $i$};
                  \node at (-.3,-3.5) {\tiny $i$};
                                    \node at (.3,3.5) {\tiny $i$};
      \end{tikzpicture}
    \end{array}
\begin{array}{c}
      \begin{tikzpicture}[thick,xscale=0.4,yscale=0.3]
        \draw[<-] (-2,-3) to[out=90,in=180]  (0,1.5) to [out=0,in=90] (2,-3);
        \draw[<-,scale=-1] (-2,-3) to[out=90,in=180]  (0,1.5) to [out=0,in=90] (2,-3);
        \draw[->] (-0.3,-3) to (-0.3,3);        \draw[->,scale=-1] (-0.3,-3) to (-0.3,3);
                 \node at (4,0) {\tiny $\omega+\alpha_k+2\alpha_j$};
         \node at (2,-3.5) {\tiny $i$};
                  \node at (-2,3.5) {\tiny $i$};
                  \node at (-.3,-3.5) {\tiny $i$};
                                    \node at (.3,3.5) {\tiny $i$};
      \end{tikzpicture}
    \end{array}
= -
   \begin{array}{c}
      \begin{tikzpicture}[thick,xscale=0.4,yscale=0.3]
        \draw[<-] (-2,-3) to[out=90,in=180] (-1,1) to [out=0,in=180] (0,-1) to[out=0,in=180] (1,1) to [out=0,in=90] (2,-3);
        \draw[<-,scale=-1] (-2,-3) to[out=90,in=180] (-1,1) to [out=0,in=180] (0,-1) to[out=0,in=180] (1,1) to [out=0,in=90] (2,-3);
        \draw[<-] (1,-3) to (1,3);        \draw[<-,scale=-1] (1,-3) to (1,3);
                         \node at (4.5,0) {\tiny $\omega+\alpha_k+2\alpha_j$};
         \node at (2,-3.5) {\tiny $i$};
                  \node at (-2,3.5) {\tiny $i$};
                  \node at (-1,-3.5) {\tiny $i$};
                                    \node at (1,3.5) {\tiny $i$};
      \end{tikzpicture}
    \end{array}
\\
= -
    \begin{array}{c}
      \begin{tikzpicture}[thick,xscale=0.5,yscale=0.3]
        \draw[<-] (-2,-3) to[out=90,in=180] (-1,1) to [out=0,in=180] (0,-1) to[out=0,in=180] (1,1) to [out=0,in=90] (2,-3);
        \draw[<-,scale=-1] (-2,-3) to[out=90,in=180] (-1,1) to [out=0,in=180] (0,-1) to[out=0,in=180] (1,1) to [out=0,in=90] (2,-3);
        \draw[->] (-0.3,-3) to (-0.3,3);        \draw[->,scale=-1] (-0.3,-3) to (-0.3,3);
                         \node at (4.5,0) {\tiny $\omega+\alpha_k+2\alpha_j$};
         \node at (2,-3.5) {\tiny $i$};
                  \node at (-2,3.5) {\tiny $i$};
                  \node at (-.3,-3.5) {\tiny $i$};
                                    \node at (.3,3.5) {\tiny $i$};
      \end{tikzpicture}
    \end{array}
= -
    \begin{array}{c}
      \begin{tikzpicture}[thick,xscale=0.4,yscale=0.3]
        \draw[<-] (-2,-3) to[out=90,in=180]  (0,-1) to [out=0,in=90] (2,-3);
        \draw[<-,scale=-1] (-2,-3) to[out=90,in=180]  (0,-1) to [out=0,in=90] (2,-3);
        \draw[->] (-0.3,-3) to (-0.3,3);        \draw[->,scale=-1] (-0.3,-3) to (-0.3,3);
                         \node at (3,0) {\tiny $\omega+\alpha_k+2\alpha_j$};
         \node at (2,-3.5) {\tiny $i$};
                  \node at (-2,3.5) {\tiny $i$};
                  \node at (-.3,-3.5) {\tiny $i$};
                                    \node at (.3,3.5) {\tiny $i$};
      \end{tikzpicture}
    \end{array}
\begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (5,1) {};
\node (w) at (-5,-1) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(0,1)$) to ($(e) + (0,1)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,1)$) to ($(e) - (0,1)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to (-3,-11);
\draw[<-,scale=-1] (-7,11) to (-3,-11);
%%%%%%
\draw[red,->] (-11,-11) to[out=75,in=180] ($(w) +(0,-1.5)$) to[out=0,in=180] ($(s) - (0,1)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(e) +(0,-1.5)$) to[out=0,in=180] ($(n) - (0,1)$) to[out=0,in=-110] (13,11);
\draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (1,0)$) to[out=135,in=-90] ($(w)+(1.5,0)$) to[out=90,in=-135] ($(n)-(0,1)$) to[out=45,in=-90] (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (1,0)$) to[out=135,in=-90] ($(e)+(1.5,0)$) to[out=90,in=-135] ($(s)-(0,1)$) to[out=45,in=-90] (1,11);
\draw[green,->] (5,-11) to[out=90,in=-90] (0.5,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (0.5,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array}
%%%%%
%%%%%
\stackrel{(1)}{=}
%%%%%
%%%%%
 \pm \begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (5,1) {};
\node (w) at (-5,-1) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(0,1)$) to ($(e) + (0,1)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,1)$) to ($(e) - (0,1)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to (-3,-11);
\draw[<-,scale=-1] (-7,11) to (-3,-11);
%%%%%%
\draw[red,->] (-11,-11) to[out=75,in=180] ($(w) +(0,-1.5)$) to[out=0,in=180] ($(s) - (0,1)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(e) +(0,-1.5)$) to[out=0,in=180] ($(n) - (0,1)$) to[out=0,in=-110] (13,11);
\draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (1,0)$) to[out=135,in=-90] ($(w)+(1.5,0)$) to[out=90,in=-135] ($(n)-(0,1)$) to[out=45,in=-90] (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (1,0)$) to[out=135,in=-90] ($(e)+(1.5,0)$) to[out=90,in=-135] ($(s)-(0,1)$) to[out=45,in=-90] (1,11);
%%
%\draw[green,->] (5,-11) to[out=90,in=-90] (0.5,0) to[out=90,in=-90] (9,11);
%\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (0.5,0) to[out=90,in=-90] (9,11);
\draw[green,->] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array}
%%%%%
%%%%%
\\ \stackrel{(2)}{=}
%%%%%
%%%%%
  \pm\begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (5,1) {};
\node (w) at (-5,-1) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(2,3)$) to ($(e) + (0,3)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,3)$) to ($(e) - (2,3)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to (-3,-11);
\draw[<-,scale=-1] (-7,11) to (-3,-11);
%%%%%% outside red
\draw[red,->] (-11,-11) to[out=75,in=180] ($(w) +(0,-4.5)$) to[out=0,in=180] ($(s) - (0,1)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(e) +(0,-4.5)$) to[out=0,in=180] ($(n) - (0,1)$) to[out=0,in=-110] (13,11);
%% inside red
\draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (0,3)$) to[out=135,in=-135]  ($(n)-(0,3)$) to[out=45,in=-90] (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
\draw[green,->] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array} 
%%%%%%
%%%%%%
\stackrel{(3)}{=}
%%%%%%
%%%%%%
 \pm \begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (3,1) {};
\node (w) at (-3,-1) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(0,1)$) to ($(e) + (0,1)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,1)$) to ($(e) - (0,1)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to [out=-90,in=90] ($(w)$) to[out=-90,in=90] (-3,-11);
\draw[<-,scale=-1] (-7,11) to [out=-90,in=90] ($(e)$) to[out=-90,in=90] (-3,-11);
%%%%%% outside red
\draw[red,->] (-11,-11) to[out=75,in=180] (s) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] (n) to[out=0,in=-110] (13,11);
%% inside red
\draw[red,->] (1,-11) to [out=90,in=-90] (2,0) to[out=90,in=-90]  (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-90] (2,0) to[out=90,in=-90]  (1,11);
% \draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
% %
% \draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (0,3)$) to[out=135,in=-135]  ($(n)-(0,3)$) to[out=45,in=-90] (1,11);
% \draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
%%
\draw[green,->] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,1.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array} 
%%%%%%%%%%
%%%%%%%%%%
\\ \stackrel{(4)}{=} 
%%%%%%%%%%
\pm \begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (1,.3) {};
\node (w) at (-1,-.3) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(0,1)$) to ($(e) + (0,1)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,1)$) to ($(e) - (0,1)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to [out=-90,in=90] ($(w)$) to[out=-90,in=90] (-3,-11);
\draw[<-,scale=-1] (-7,11) to [out=-90,in=90] ($(e)$) to[out=-90,in=90] (-3,-11);
%%%%%% outside red
\draw[red,->] (-11,-11) to[out=75,in=180] ($(s)-(0,2)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(n)-(0,2)$) to[out=0,in=-110] (13,11);
%% inside red
\draw[red,->] (1,-11) to [out=90,in=-90] (2.5,0) to[out=90,in=-90]  (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-90] (2.5,0) to[out=90,in=-90]  (1,11);
% %
% \draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (0,3)$) to[out=135,in=-135]  ($(n)-(0,3)$) to[out=45,in=-90] (1,11);
% \draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
%%
\draw[green,->] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array}
%%%%%%%%%%
\stackrel{(5)}=
%%%%%%%%%%
 \pm \begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (1,0) {};
\node (w) at (-1,0) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(0,1)$) to ($(e) + (0,1)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,1)$) to ($(e) - (0,1)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to [out=-90,in=90] ($(w)-(1,0)$) to[out=-90,in=90] (-3,-11);
\draw[<-,scale=-1] (-7,11) to [out=-90,in=90] ($(e)-(1,0)$) to[out=-90,in=90] (-3,-11);
%%%%%% outside red
\draw[red,->] (-11,-11) to[out=75,in=180] ($(s)-(0,2)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(n)-(0,2)$) to[out=0,in=-110] (13,11);
%% inside red
\draw[red,->] (1,-11) to [out=90,in=-135] (3,-5) to [out=45,in=-90] (7.5,0) to[out=90,in=-30] (4,5) to[out=150,in=-90]  (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-135] (3,-5) to [out=45,in=-90] (7.5,0) to[out=90,in=-30] (4,5) to[out=150,in=-90]  (1,11);
% %
% \draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (0,3)$) to[out=135,in=-135]  ($(n)-(0,3)$) to[out=45,in=-90] (1,11);
% \draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
%%
\draw[green,->] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array} 
%%%%%%%%%%
\\ \stackrel{(6)}{=}
%%%%%%%%%%
 \pm \begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (1,0) {};
\node (w) at (-1,0) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] ($(w)+(0,-2)$) to ($(e) + (0,-2)$) to[out=0,in=90] (9,-11);
\draw[->] (-9,11) to [out=-90,in=180] ($(w)-(0,-2)$) to ($(e) - (0,-2)$) to[out=0,in=-90] (5,11);
\draw[<-] (-7,11) to [out=-90,in=90] ($(w)-(1,0)$) to[out=-90,in=90] (-3,-11);
\draw[<-,scale=-1] (-7,11) to [out=-90,in=90] ($(e)-(1,0)$) to[out=-90,in=90] (-3,-11);
%%%%%% outside red
\draw[red,->] (-11,-11) to[out=75,in=180] ($(s)-(0,2)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(n)-(0,2)$) to[out=0,in=-110] (13,11);
%% inside red
\draw[red,->] (1,-11) to [out=90,in=-135] (3,-5) to [out=45,in=-90] (7.5,0) to[out=90,in=-30] (4,5) to[out=150,in=-90]  (1,11);
\draw[red,->,scale=-1] (1,-11) to [out=90,in=-135] (3,-5) to [out=45,in=-90] (7.5,0) to[out=90,in=-30] (4,5) to[out=150,in=-90]  (1,11);
% %
% \draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (0,3)$) to[out=135,in=-135]  ($(n)-(0,3)$) to[out=45,in=-90] (1,11);
% \draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
%%
\draw[green,->] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=90,in=-90] (11,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array}
%%%%%%%%%%%%%
%%%%%%%%%%%%%
\stackrel{(7)}{=} 
%%%%%%%%%%%%%
%%%%%%%%%%%%%
\pm \begin{array}{c}
  \begin{tikzpicture}[thick,scale=0.15]
\node (n) at (0,5) {};
\node (s) at (0,-5) {};
\node (e) at (1,0) {};
\node (w) at (-1,0) {};
\def\u{(0,1.5)};
\def\d{(0,-1)};
\draw[<-] (-5,-11) to [out=90,in=180] (2,-5) to[out=0,in=90] (9,-11);
\draw[<-,scale=-1] (-5,-11) to [out=90,in=180] (2,-5) to[out=0,in=90] (9,-11);
\draw[<-] (-7,11) to  (-3,-11);
\draw[<-,scale=-1] (-7,11) to  (-3,-11);
%%%%%% outside red
\draw[red,->] (-11,-11) to[out=75,in=180] ($(s)+(0,2)$) to[out=0,in=-110] (13,11);
\draw[red,->,scale=-1] (-11,-11) to[out=75,in=180] ($(n)+(0,2)$) to[out=0,in=-110] (13,11);
%% inside red
\draw[red,->] (1,-11) to  (1,11);
\draw[red,->,scale=-1] (1,-11) to   (1,11);
% %
% \draw[red,->] (1,-11) to [out=90,in=-45] ($(s) + (0,3)$) to[out=135,in=-135]  ($(n)-(0,3)$) to[out=45,in=-90] (1,11);
% \draw[red,->,scale=-1] (1,-11) to [out=90,in=-45] ($(n) + (0,3)$) to[out=135,in=-135]  ($(s)-(0,3)$) to[out=45,in=-90] (1,11);
%%
\draw[green,->] (5,-11) to[out=70,in=-90] (9,0) to[out=90,in=-90] (9,11);
\draw[green,->,scale=-1] (5,-11) to[out=70,in=-90] (9,0) to[out=90,in=-90] (9,11);
\draw[green,<-] (3,-11) to[out=90,in=0] ($(s) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\draw[green,<-,scale=-1] (3,-11) to[out=90,in=0] ($(n) - (0,3.5)$) to[out=180,in=90] (-7,-11);
\node at (9,-11.8) {\tiny $i$};
\node at (5,-11.8) {\tiny $k$};
\node at (1,-11.8) {\tiny $j$};
\node at (-3,-11.8) {\tiny $i$};
\node at (-7,-11.8) {\tiny $k$};
\node at (-11,-11.8) {\tiny $j$};
\node at (-9,11.8) {\tiny $i$};
\node at (-5,11.8) {\tiny $k$};
\node at (-1,11.8) {\tiny $j$};
\node at (3,11.8) {\tiny $i$};
\node at (7,11.8) {\tiny $k$};
\node at (11,11.8) {\tiny $j$};
\end{tikzpicture}
\end{array}
